Partitioned Co-Simulation for CAD-integrated Vibroacoustic Problems in Unbounded Domains

Vibroacoustic analysis often requires coupling structural and acoustic solvers based on different numerical formulations and discretizations, making monolithic implementations intrusive and limiting software modularity and reuse. This work presents a partitioned co-simulation framework for exterior vibroacoustic analysis that couples an Isogeometric boundary representation analysis (IBRA) structural solver with an isogeometric boundary element method (IGA-BEM) acoustic solver. The methodology operates directly on the computer-aided design (CAD) boundary representation, preserving the exact geometry throughout the analysis and supporting both weak and strong coupling between non-conforming discretizations. A key contribution is the extension of the Aitken dynamic relaxation and Interface Quasi-Newton with Inverse Least-Squares (IQN-ILS) convergence accelerators to complex-valued interface quantities, allowing the coupling iterations to account directly for both amplitude and phase information. The approach is validated using one-way and two-way coupled vibroacoustic benchmark problems involving thin-shell structures and exterior acoustic domains. The results show excellent agreement with monolithic reference solutions, while the proposed complex-valued convergence accelerators improve the robustness and convergence behavior of the strongly coupled solution procedure without compromising solution accuracy. These results demonstrate that the proposed approach provides an accurate, robust, and modular approach for CAD-integrated frequency-domain vibroacoustic analysis.

==> beam_two_way.tex <==
\begin{tikzpicture}
  \scaling{0.6};

  % ---------------- colors ----------------
  \definecolor{PlateBlue}{RGB}{0,92,170}
  \definecolor{PlateFill}{RGB}{0,92,170}
  \definecolor{AnnotGray}{RGB}{90,90,90}
  \definecolor{LoadRed}{RGB}{180,60,60}
  \definecolor{LoadYellow}{RGB}{255,165,0}
  \definecolor{MeasBlue}{RGB}{40,120,200}

  % ---------------- shell geometry ----------------
  % Correct visual ratio L/w = 2
  \point{A}{0}{0}
  \point{B}{10}{0}
  \point{D}{2.5}{4.33}
  \point{C}{12.5}{4.33}

  % ---------------- shell surface ----------------
  \begin{scope}[fill=PlateFill, fill opacity=0.08, draw=none]
    \fill (A) -- (B) -- (C) -- (D) -- cycle;
  \end{scope}

  % ---------------- shell outline ----------------
  \begin{scope}[draw=PlateBlue, line width=0.9pt]
    \beam{4}{A}{B}
    \beam{4}{B}{C}
    \beam{4}{C}{D}
    \beam{4}{D}{A}
  \end{scope}

  % =========================================================
  % SUPPORTS
  % Beam-like support: left and right edges constrained
  % =========================================================
  \coordinate (ADm) at ($(A)!0.5!(D)$);
  \coordinate (BCm) at ($(B)!0.5!(C)$);

  \begin{scope}[draw=AnnotGray, scale=0.42, transform shape]
    % left edge
    \support{2}{A}[0]
    \support{2}{ADm}[0]
    \support{2}{D}[0]

    % right edge
    \support{2}{B}[0]
    \support{2}{BCm}[0]
    \support{2}{C}[0]
  \end{scope}

  % =========================================================
  % UNIFORM SURFACE LOAD
  % =========================================================
  \begin{scope}[draw=LoadYellow, line width=0.85pt]

    \foreach \s in {0.12,0.24,0.36,0.48,0.60,0.72,0.84}{
      \foreach \t in {0.25,0.50,0.75}{

        \coordinate (P) at ($ (A)!\s!(B) + (A)!\t!(D) $);

        \draw[-{Latex[length=2.6mm,width=1.8mm]}]
          ($(P)+(0,0.8)$) -- (P);
      }
    }

    \node[text=LoadYellow]
      at ($(A)!0.3!(C) + (0,2.1)$)
      {$p=1\;Pa$};

  \end{scope}

  % =========================================================
  % DIMENSIONS
  % =========================================================
  \begin{scope}[draw=AnnotGray, line width=0.45pt]

    % Length
    \draw[<->]
      ($(A)+(0,-1.4)$) --
      ($(B)+(0,-1.4)$)
      node[midway, fill=white, inner sep=1.2pt]
      {$L = 1\;m$};

    \draw ($(A)+(0,-1.0)$) -- (A);
    \draw ($(B)+(0,-1.0)$) -- (B);

    % Width
    \def\offx{-2.0}
    \def\offy{0.1}

    \draw[<->]
      ($(A)+(\offx,\offy)$) --
      ($(D)+(\offx,\offy)$)
      node[midway, fill=white, inner sep=1.2pt]
      {$w = 0.5\;m$};

    \draw ($(A)+(\offx+0.2,\offy-0.05)$) -- (A);
    \draw ($(D)+(\offx+0.2,\offy-0.05)$) -- (D);

  \end{scope}

  % =========================================================
  % COORDINATE SYSTEM
  % =========================================================
  \tikzset{
    axisArrow/.style={
      draw=LoadRed,
      -{Latex[length=2.2mm,width=1.6mm]},
      line width=0.9pt
    }
  }

  \coordinate (O) at ($(A)$);
  \fill[LoadRed] (O) circle (0.6pt);

  % x-axis
  \draw[axisArrow]
    (O) -- ($(O)+(1,0)$)
    node[below=1mm, text=LoadRed]
    {$x$};

  % y-axis, parallel to AD
  \draw[axisArrow]
    (O) -- ($(O)!1cm!(D)$)
    node[left=1mm, text=LoadRed]
    {$y$};

  % z-axis
  \draw[axisArrow]
    (O) -- ($(O)+(0,1)$)
    node[left=1mm, text=LoadRed]
    {$z$};

  % =========================================================
  % SPL PROBE
  % =========================================================
  \coordinate (SPLxy) at ($ (A)!0.5!(B) + (A)!0.5!(D) $);
  \coordinate (SPL) at ($(SPLxy)+(0,0.45)$);

  \fill[MeasBlue] (SPL) circle (1.3pt);

  \draw[dashed, MeasBlue, line width=0.6pt]
    (SPLxy) -- (SPL);

  \node[
    anchor=west,
    text=MeasBlue,
    font=\scriptsize,
    fill=white,
    inner sep=1pt
  ]
  at ($(SPL)+(0.2,0)$)
  {$SPL\;Probe\;@\;[0.5\;m,\;0.25\;m,\;0.2\;m]$};

  % =========================================================
  % ACOUSTIC MONOPOLE
  % =========================================================
  \coordinate (MonoBase)
    at ($ (A)!0.5!(B) + (A)!0.5!(D) $);

  \coordinate (Monopole)
    at ($(MonoBase)+(0,1.8)$);

  \begin{scope}[draw=LoadRed, line width=0.8pt]
    \fill[LoadRed] (Monopole) circle (1.2pt);

    \draw (Monopole) circle (4pt);
    \draw (Monopole) circle (6pt);
    \draw (Monopole) circle (8pt);
  \end{scope}

  \node[
    above=8pt,
    fill=white,
    inner sep=1.5pt,
    text=LoadRed,
    font=\scriptsize
  ]
  at (Monopole)
  {Acoustic monopole @ $[0.5,\,0.25,\,1.0],\;Q_m=1\;m^3/s$};

\end{tikzpicture}

==> complex_alpha_phase_restriction.tex <==
\begin{tikzpicture}[scale=2.25]

    % -------------------------------------------------
    % Parameters
    % -------------------------------------------------
    \def\r{1.0}
    \def\theta{20}

    % -------------------------------------------------
    % Admissible regions
    % -------------------------------------------------
    \fill[blue!12]
        (0,0) -- (\theta:\r)
        arc(\theta:-\theta:\r) -- cycle;

    \fill[blue!12]
        (0,0) -- ({180-\theta}:\r)
        arc({180-\theta}:{180+\theta}:\r) -- cycle;

    % -------------------------------------------------
    % Axes
    % -------------------------------------------------
    \draw[->, thick]
        (-1.35,0) -- (1.35,0)
        node[right] {$\operatorname{Re}(\alpha)$};

    \draw[->, thick]
        (0,-1.05) -- (0,1.05)
        node[above] {$\operatorname{Im}(\alpha)$};

    % -------------------------------------------------
    % Real axis emphasis
    % -------------------------------------------------
    \draw[line width=1.0pt, blue!70]
        (-1.08,0) -- (1.08,0);

    % -------------------------------------------------
    % Boundary rays
    % -------------------------------------------------
    \draw[dashed, thin]
        (0,0) -- (\theta:1.08);

    \draw[dashed, thin]
        (0,0) -- (-\theta:1.08);

    \draw[dashed, thin]
        (0,0) -- ({180-\theta}:1.08);

    \draw[dashed, thin]
        (0,0) -- ({180+\theta}:1.08);

    % -------------------------------------------------
    % Example complex coefficient
    % -------------------------------------------------
    \draw[->, very thick, red!75]
    (0,0) -- (0.82,0.22);

    \node[red!75] at (0.97,0.24)
        {$\alpha^{(k)}$};

    % -------------------------------------------------
    % Labels
    % -------------------------------------------------
    \node at (0.58,0.45)
        {$\theta^\circ=\Delta\phi_{\max}$};

    \node at (-0.58,0.45)
        {$\theta^\circ=\Delta\phi_{\max}$};

    % -------------------------------------------------
    % Admissible set definition
    % -------------------------------------------------
    \node[align=center] at (0,-1.28)
    {
        $
        \mathcal{A}_{\theta}
        =
        \left\{
        \alpha\in\mathbb{C}
        \;:\;
        |\arg(\alpha)|\leq\theta
        \;\lor\;
        |\arg(-\alpha)|\leq\theta
        \right\}
        $
    };

\end{tikzpicture}

==> coupling_strategies_classification.tex <==
\definecolor{CouplingBlue}{RGB}{0,92,170}
\definecolor{DestOrange}{RGB}{220,120,0}
\definecolor{ParamGreen}{RGB}{0,140,90}

\begin{tikzpicture}[
  scale=0.86,
  transform shape,
  >={Latex[length=2.1mm]},
  box/.style={
    rectangle,
    rounded corners=2pt,
    minimum width=28mm,
    minimum height=8mm,
    align=center,
    line width=0.9pt,
    font=\small
  },
  rootbox/.style={
    box,
    draw=CouplingBlue,
    fill=CouplingBlue!10,
    text=CouplingBlue!90!black,
    font=\small\bfseries,
    minimum width=34mm
  },
  mainbox/.style={
    box,
    draw=CouplingBlue,
    fill=CouplingBlue!6,
    text=CouplingBlue!90!black,
    minimum width=27mm
  },
  weakbox/.style={
    box,
    draw=DestOrange,
    fill=DestOrange!10,
    text=DestOrange!80!black,
    minimum width=28mm
  },
  strongbox/.style={
    box,
    draw=ParamGreen,
    fill=ParamGreen!10,
    text=ParamGreen!70!black,
    minimum width=28mm
  },
  commbox/.style={
    box,
    draw=black!45,
    fill=black!4,
    text=black!80,
    minimum width=58mm,
    minimum height=9mm
  },
  line/.style={
    ->,
    line width=0.9pt,
    draw=CouplingBlue!75
  },
  softline/.style={
    line width=0.9pt,
    draw=CouplingBlue!60
  }
]

% ---------------- Nodes ----------------
\node[rootbox] (coupling) {Coupling methods};

\node[mainbox, below left=11mm and 17mm of coupling] (oneway) {One-way};
\node[mainbox, below right=11mm and 17mm of coupling] (twoway) {Two-way};

\node[weakbox, below=13mm of twoway, xshift=-19mm] (weak)
{Weak\\[-1pt]\scriptsize explicit};

\node[strongbox, below=13mm of twoway, xshift=+19mm] (strong)
{Strong\\[-1pt]\scriptsize implicit};

\node[commbox, below=12mm of weak, xshift=19mm] (comm)
{Communication pattern: Jacobi / Gauss--Seidel};

% ---------------- Connections ----------------
\draw[line] (coupling.south) -- ++(0,-6mm) coordinate (h1);
\draw[line] (h1) -- (oneway.north);
\draw[line] (h1) -- (twoway.north);

\draw[line] (twoway.south) -- ++(0,-6mm) coordinate (h2);
\draw[line] (h2) -- (weak.north);
\draw[line] (h2) -- (strong.north);

\coordinate (join) at ($(comm.north)+(0,7mm)$);

\draw[softline] (weak.south) to[out=-90,in=180] (join);
\draw[softline] (strong.south) to[out=-90,in=0] (join);

\draw[line] (join) -- (comm.north);

\end{tikzpicture}

==> data_exchange_architecture.tex <==
\resizebox{1\linewidth}{!}{%
    \begin{tikzpicture}[
            font=\small,
            >=Latex,
            node distance=24mm and 28mm,
            box/.style={
                draw=black!80,
                very thick,
                rounded corners=4pt,
                align=center,
                inner sep=7pt
            },
            struct/.style={box, fill=blue!10, minimum width=4.6cm, minimum height=1.8cm},
            acoustic/.style={box, fill=orange!10, minimum width=4.6cm, minimum height=1.8cm},
            coupling/.style={box, fill=gray!10, minimum width=2.8cm, minimum height=3.2cm},
            link/.style={thick, black!70, <->}
        ]
        \scaling{0.3};
        
        % --- Nodes
        \node[struct] (S) {
        \textbf{Structural solver}\\
        Harmonic analysis\\
        Kratos \texttt{StructuralMechanicsApplication}
        };
        
        \node[coupling, right=of S] (C) {
        \textbf{Coupling interface}\\[2pt]
        Kratos \texttt{CoSimulationApplication}
        };
        
        \node[acoustic, right=of C] (A) {
        \textbf{Acoustic solver}\\
        BEM Helmholtz solver\\
        \emph{MATLAB}
        };
        
        % --- Arrows + labels ABOVE
        \draw[link] (S.east) -- (C.west)
        node[midway, above, font=\scriptsize] {IPC (\texttt{CoSimIO})};
        
        \draw[link] (C.east) -- (A.west)
        node[midway, above, font=\scriptsize] {IPC (\texttt{CoSimIO})};
    
    \end{tikzpicture}
}

==> explicit_coupling.tex <==
\resizebox{0.6\linewidth}{!}{%
\begin{tikzpicture}[
  scale=0.88,
  transform shape,
  >={Latex[length=2.2mm]},
  timebox/.style={
    draw=black!45,
    fill=black!3,
    rounded corners=2pt,
    line width=0.8pt,
    inner sep=4pt,
    font=\small\bfseries
  },
  couplingbox/.style={
    draw=MyRed!70,
    dashed,
    rounded corners=4pt,
    line width=1.0pt
  },
  solverA/.style={
    draw=MyBlue,
    fill=MyBlue!10,
    rounded corners=3pt,
    line width=1.0pt,
    minimum width=36mm,
    minimum height=7mm,
    align=center,
    text=MyBlue!85!black,
    font=\bfseries
  },
  solverB/.style={
    draw=MyGray!80,
    fill=MyGray!8,
    rounded corners=3pt,
    line width=1.0pt,
    minimum width=36mm,
    minimum height=7mm,
    align=center,
    text=MyGray!85!black,
    font=\bfseries
  },
  timearrow/.style={
    -Latex,
    line width=0.95pt,
    draw=black!60
  },
  dataarrow/.style={
    -Latex,
    line width=1.1pt,
    draw=MyRed!80
  }
]

% ---------------- Time levels ----------------
\node[timebox] (tk) at (0,3.0) {$f^n$};

\node[timebox] (tkp1) at (0,-1.8) {$f^{n+1}$};

% ---------------- Coupling region ----------------
\draw[couplingbox]
(-2.25,2.10) rectangle (2.25,-0.95);

% ---------------- Solvers ----------------
\node[solverA] (P1) at (0,1.10)
{$\mathcal{P}_1$};

\node[solverB] (P2) at (0,-0.20)
{$\mathcal{P}_2$};

% ---------------- Time arrows ----------------
\draw[timearrow]
(tk.south) -- (P1.north);

\draw[timearrow]
(P2.south) -- (tkp1.north);

\draw[timearrow]
(tkp1.south) -- ++(0,-0.55);

% ---------------- Interface transfer ----------------
\draw[dataarrow]
(P1.south) -- (P2.north);

\node[
  font=\scriptsize,
  text=black!75,
  anchor=west
]
at ($(P1.south)!0.50!(P2.north)+(0.08,0)$)
{$\mathbf{q}_{\Gamma}^{(1),n+1}$};

\end{tikzpicture}%
}

==> hemisphere_two_way_v2.tex <==
\begin{tikzpicture}[tdplot_main_coords, scale=3.5, line cap=round, line join=round]

% -------------------- Colors --------------------
\definecolor{HemiBlue}{RGB}{0,92,170}
\definecolor{SupportGray}{RGB}{90,90,90}
\definecolor{LoadRed}{RGB}{180,60,60}
\definecolor{LoadYellow}{RGB}{255,165,0}

\tikzset{
  axisArrow/.style={
    draw=LoadRed,
    -{Latex[length=2.2mm,width=1.6mm]},
    line width=0.9pt
  }
}

% -------------------- Parameters --------------------
\pgfmathsetmacro{\R}{1.0}
\pgfmathsetmacro{\Nlat}{28}
\pgfmathsetmacro{\Nmer}{7}

% -------------------- Axes --------------------
\draw[axisArrow] (0,0,0) -- (1.5,0,0) node[below=1mm, text=LoadRed] {$x$};
\draw[axisArrow] (0,0,0) -- (0,1.5,0) node[anchor=south, text=LoadRed] {$y$};
\draw[axisArrow] (0,0,0) -- (0,0,1.5) node[anchor=south, text=LoadRed] {$z$};

% -------------------- Base circle --------------------
\draw[SupportGray, dashed, line width=0.9pt]
  plot[domain=120:310, samples=120, variable=\t]
  ({\R*cos(\t)}, {\R*sin(\t)}, {0});

\draw[SupportGray, line width=1.25pt]
  plot[domain=-50:120, samples=120, variable=\t]
  ({\R*cos(\t)}, {\R*sin(\t)}, {0});

% -------------------- Hemisphere shading --------------------
\foreach \k in {1,...,\Nlat}{
  \pgfmathsetmacro{\phiA}{(\k-1)*90/\Nlat}
  \pgfmathsetmacro{\phiB}{\k*90/\Nlat}

  \pgfmathsetmacro{\zA}{\R*sin(\phiA)}
  \pgfmathsetmacro{\rA}{\R*cos(\phiA)}
  \pgfmathsetmacro{\zB}{\R*sin(\phiB)}
  \pgfmathsetmacro{\rB}{\R*cos(\phiB)}

  \pgfmathsetmacro{\op}{0.015 + 0.11*(\k/\Nlat)}

  \path[fill=HemiBlue, fill opacity=\op, draw=none]
    plot[domain=0:360, samples=120, variable=\t]
      ({\rB*cos(\t)}, {\rB*sin(\t)}, {\zB})
    --
    plot[domain=360:0, samples=120, variable=\t]
      ({\rA*cos(\t)}, {\rA*sin(\t)}, {\zA})
    -- cycle;
}

% -------------------- Meridians --------------------
\foreach \m in {0,...,\Nmer}{
  \pgfmathsetmacro{\az}{\m*180/\Nmer}
  \draw[HemiBlue!85, line width=0.75pt]
    plot[domain=0:90, samples=120, variable=\v]
      ({\R*cos(\v)*cos(\az)}, {\R*cos(\v)*sin(\az)}, {\R*sin(\v)});
}

% -------------------- Latitude rings --------------------
\foreach \phi in {15,30,45,60,75}{
  \pgfmathsetmacro{\z}{\R*sin(\phi)}
  \pgfmathsetmacro{\rr}{\R*cos(\phi)}
  \draw[HemiBlue!55, line width=0.55pt]
    plot[domain=0:360, samples=140, variable=\t]
      ({\rr*cos(\t)}, {\rr*sin(\t)}, {\z});
}

% -------------------- Radius annotation --------------------
\draw[SupportGray, dashed, line width=0.7pt] (0,0,0) -- (\R,0,0);
\node[LoadRed, font=\small, anchor=south] at (0.25,-0.11,0) {$R=0.25\;m$};

% -------------------- Small simply-supported symbols --------------------
\pgfmathsetmacro{\Nsupp}{36}
\pgfmathparse{int(\Nsupp-1)}\edef\NsuppLast{\pgfmathresult}

\foreach \k in {0,...,\NsuppLast}{
  \pgfmathsetmacro{\ang}{360*\k/\Nsupp}
  \coordinate (SS\k) at ({\R*cos(\ang)},{\R*sin(\ang)},0);
}

\begin{scope}[tdplot_screen_coords, draw=SupportGray, scale=0.09, transform shape]
  \foreach \k in {0,...,\NsuppLast}{
    \support{2}{SS\k}[0]
  }
\end{scope}

% -------------------- Acoustic plane wave --------------------
\definecolor{WaveGreen}{RGB}{60,150,110}

\pgfmathsetmacro{\xLeft}{-2.35}
\pgfmathsetmacro{\Nfront}{3}
\pgfmathsetmacro{\dx}{0.22}
\pgfmathsetmacro{\ySpan}{0.40}
\pgfmathsetmacro{\zSpan}{0.32}
\pgfmathsetmacro{\zOffset}{0.35}

\foreach \i in {0,...,\Nfront}{
  \pgfmathsetmacro{\xx}{\xLeft + \i*\dx}
  \draw[WaveGreen, line width=0.85pt, opacity=0.9]
    (\xx, -\ySpan, \zOffset) --
    (\xx,  \ySpan, \zOffset) --
    (\xx,  \ySpan, {\zOffset+\zSpan}) --
    (\xx, -\ySpan, {\zOffset+\zSpan}) -- cycle;
}

\draw[WaveGreen, -Latex, line width=1.1pt]
  (\xLeft-0.20, 0, {\zOffset+0.16})
  -- (\xLeft+0.35, 0, {\zOffset+0.16});

\node[font=\small, text=WaveGreen, anchor=south]
  at (\xLeft+0.05, 0.0, {\zOffset+\zSpan+0.12})
  {plane wave};

% -------------------- SPL probe --------------------
\pgfmathsetmacro{\xp}{-1.5}
\pgfmathsetmacro{\yp}{0.0}
\pgfmathsetmacro{\zp}{0.25}

\fill[LoadRed] (\xp,\yp,\zp) circle[radius=0.8pt];

\node[font=\small, text=LoadRed, anchor=west]
  at (\xp,\yp,\zp)
  {SPL Probe @ $[-0.94\;m,\,0.0\;m,\,0.34\;m]$};

% ============================================================
% Uniform surface load in negative z-direction
% ============================================================

\pgfmathsetmacro{\ArrowLen}{0.22}

\foreach \phi in {18,32,46,60,74}{
  \foreach \theta in {0,45,...,315}{

    \pgfmathsetmacro{\x}{\R*cos(\phi)*cos(\theta)}
    \pgfmathsetmacro{\y}{\R*cos(\phi)*sin(\theta)}
    \pgfmathsetmacro{\z}{\R*sin(\phi)}

    \draw[LoadYellow, -Latex, line width=0.6pt]
      (\x,\y,{\z+\ArrowLen})
      --
      (\x,\y,\z);
  }
}

% -------------------- Load label --------------------
\draw[LoadYellow, -Latex, line width=1.1pt]
  (0,0,{\R+0.35}) -- (0,0,{\R+0.08});

\node[
  font=\small,
  text=LoadYellow,
  anchor=south
] at (0,-0.35,{\R+0.18}) {$f_z = 50\;Pa$};

\end{tikzpicture}

==> implicit_coupling.tex <==
\resizebox{0.6\linewidth}{!}{%
\begin{tikzpicture}[
  scale=0.88,
  transform shape,
  >={Latex[length=2.2mm]},
  timebox/.style={
    draw=black!45,
    fill=black!3,
    rounded corners=2pt,
    line width=0.8pt,
    inner sep=4pt,
    font=\small\bfseries
  },
  couplingbox/.style={
    draw=MyRed!70,
    dashed,
    rounded corners=4pt,
    line width=1.0pt
  },
  solverA/.style={
    draw=MyBlue,
    fill=MyBlue!10,
    rounded corners=3pt,
    line width=1.0pt,
    minimum width=48mm,
    minimum height=9mm,
    align=center,
    text=MyBlue!85!black,
    font=\bfseries
  },
  solverB/.style={
    draw=MyGray!80,
    fill=MyGray!8,
    rounded corners=3pt,
    line width=1.0pt,
    minimum width=48mm,
    minimum height=9mm,
    align=center,
    text=MyGray!85!black,
    font=\bfseries
  },
  decision/.style={
    draw=black!55,
    fill=black!4,
    diamond,
    aspect=2.4,
    line width=0.9pt,
    align=center,
    font=\small\bfseries,
    inner sep=1.5pt
  },
  timearrow/.style={
    -Latex,
    line width=0.95pt,
    draw=black!60
  },
  dataarrow/.style={
    -Latex,
    line width=1.05pt,
    draw=MyRed!80
  },
  iterarrow/.style={
    -Latex,
    line width=1.0pt,
    draw=MyRed!80,
    rounded corners=4pt
  },
  label/.style={
    font=\scriptsize,
    text=black!75,
    inner sep=1pt
  }
]

% ---------------- Time levels ----------------
\node[timebox] (tk) at (0,3.55) {$f^n$};
\node[timebox] (tkp1) at (0,-2.55) {$f^{n+1}$};

% ---------------- Coupling region ----------------
\draw[couplingbox] (-3.55,2.65) rectangle (3.55,-1.70);

% ---------------- Solvers and convergence check ----------------
\node[solverA] (P1) at (0,1.65) {$\mathcal{P}_1$};
\node[solverB] (P2) at (0,0.15) {$\mathcal{P}_2$};

\node[decision] (conv) at (0,-1.15)
{$\|\mathbf{r}_{\Gamma}^{m}\| \leq \varepsilon$};

% ---------------- Time advancement ----------------
\draw[timearrow] (tk.south) -- (P1.north);

\draw[dataarrow]
(P1.south) -- (P2.north);

\node[label, anchor=west]
at ($(P1.south)!0.50!(P2.north)+(0.12,0)$)
{$\mathbf{q}_{\Gamma}^{(1),n+1,k}$};

\draw[dataarrow]
(P2.south) -- (conv.north);

\node[label, anchor=west]
at ($(P2.south)!0.50!(conv.north)+(0.12,0)$)
{$\mathbf{q}_{\Gamma}^{(2),n+1,k}$};

\draw[timearrow]
(conv.south) -- (tkp1.north);

\node[label, anchor=west]
at ($(conv.south)!0.50!(tkp1.north)+(0.10,0)$)
{yes};

\draw[timearrow] (tkp1.south) -- ++(0,-0.55);

% ---------------- Iteration loop ----------------
\draw[iterarrow]
(conv.west) -- ++(-2.65,0)
-- ++(0,2.80)
-- (P1.west);

\node[label, anchor=east]
at ($(conv.west)+(-0.28,0.12)$)
{no};

\node[
  font=\scriptsize,
  text=MyRed!85!black,
  anchor=south,
  align=center
]
at (-2.85,2.25)
{$k \leftarrow k+1$};

\end{tikzpicture}%
}

==> one_two_way_coupling.tex <==
\definecolor{MyBlue}{RGB}{0,92,170}
\definecolor{MyRed}{RGB}{210,70,70}
\definecolor{MyGray}{RGB}{120,120,120}
    
\begin{tikzpicture}[
      scale=0.85, transform shape,
      >={Latex[length=2.2mm]},
      panel/.style={draw=MyBlue, rounded corners=2pt, line width=1.0pt, inner sep=6pt},
      header/.style={draw=MyBlue, rounded corners=2pt, line width=1.0pt,
                     minimum width=0.44\linewidth, minimum height=7mm,
                     align=center, text=MyBlue, font=\bfseries},
      solverA/.style={draw=MyBlue, fill=MyBlue!15, rounded corners=3pt,
                      line width=1.0pt, minimum width=28mm, minimum height=10mm,
                      align=center, text=MyBlue, font=\small\bfseries},
      solverB/.style={draw=MyGray, fill=MyGray!10, rounded corners=3pt,
                      line width=1.0pt, minimum width=28mm, minimum height=10mm,
                      align=center, text=MyGray, font=\small\bfseries},
      timearrow/.style={-Latex, line width=1.1pt, draw=MyBlue},
      dataarrow/.style={-Latex, line width=1.0pt, draw=MyBlue},
      feedbackarrow/.style={-Latex, line width=1.0pt, draw=MyBlue},
      note/.style={draw=MyBlue, rounded corners=2pt, line width=1.0pt,
                   align=center, text=black, fill=white,
                   minimum width=0.44\linewidth, inner sep=5pt, font=\footnotesize}
    ]
    
    % =========================================================
    % (a) ONE-WAY COUPLING
    % =========================================================
    \node[header] (h1) {(a) One-way coupling};
    
    \node[solverA, below=10mm of h1] (A1) {Participant 1};
    \node[solverB, below=10mm of A1] (B1) {Participant 2};
    
    % time arrows (t_i -> A -> t_{i+1})
    \draw[timearrow] ($(A1.west)+(-18mm,0)$) -- (A1.west)
      node[midway, above] {\scriptsize $t^n$};
    \draw[timearrow] (A1.east) -- ($(A1.east)+(18mm,0)$)
      node[midway, above] {\scriptsize $t^{n+1}$};

      % time arrows for Participant 2
    \draw[timearrow] ($(B1.west)+(-18mm,0)$) -- (B1.west)
      node[midway, below] {\scriptsize $t^n$};
    
    \draw[timearrow] (B1.east) -- ($(B1.east)+(18mm,0)$)
      node[midway, below] {\scriptsize $t^{n+1}$};
    
    % one-way data transfer
    \draw[dataarrow] (B1.north) -- node[right, text=MyBlue, font=\scriptsize] {Data transfer} (A1.south);
    
    % note
    \node[note, below=5mm of B1] (note1)
    {This approach is used when the feedback effect\\
    from the driven subsystem is \textcolor{MyRed}{negligible}.};
    
    % panel frame
    %\node[panel, fit=(h1)(A1)(B1)(note1)] (p1) {};
    
    % =========================================================
    % (b) TWO-WAY COUPLING
    % =========================================================
    \node[header, right=14mm of h1] (h2) {(b) Two-way coupling};
    
    \node[solverA, below=10mm of h2] (A2) {Participant 1};
    \node[solverB, below=10mm of A2] (B2) {Participant 2};
    
    % time arrows
    \draw[timearrow] ($(A2.west)+(-18mm,0)$) -- (A2.west)
      node[midway, above] {\scriptsize $t^n$};
    \draw[timearrow] (A2.east) -- ($(A2.east)+(18mm,0)$)
      node[midway, above] {\scriptsize $t^{n+1}$};

      % time arrows for Participant 2
    \draw[timearrow] ($(B2.west)+(-18mm,0)$) -- (B2.west)
      node[midway, below] {\scriptsize $t^n$};
    
    \draw[timearrow] (B2.east) -- ($(B2.east)+(18mm,0)$)
      node[midway, below] {\scriptsize $t^{n+1}$};
    
    \def\dArrow{10mm}
    
    % A -> B (down), shifted right
    \draw[dataarrow]
      ([xshift=+\dArrow]A2.south) -- ([xshift=+\dArrow]B2.north);
    
    % B -> A (up), shifted left
    \draw[feedbackarrow]
      ([xshift=-\dArrow]B2.north) -- ([xshift=-\dArrow]A2.south);
    
    % Label between both arrows (centered)
    \node[text=MyBlue, font=\scriptsize] at ($(A2.south)!0.5!(B2.north)$) {Data transfer};
    
    
    % note
    \node[note, below=5mm of B2] (note2)
    {This approach is used when the feedback effect\\
    between subsystems is \textcolor{MyRed}{relevant}.};
    
    % panel frame
    %\node[panel, fit=(h2)(iterbox)(note2)] (p2) {};
    
\end{tikzpicture}

==> rectangular_plate_one_way.tex <==
\begin{tikzpicture}
          \scaling{0.6};
        
          % ---------------- colors ----------------
          \definecolor{PlateBlue}{RGB}{0,92,170}
          \definecolor{PlateFill}{RGB}{0,92,170}
          \definecolor{AnnotGray}{RGB}{90,90,90}
          \definecolor{LoadRed}{RGB}{180,60,60}
          \definecolor{LoadYellow}{RGB}{255,165,0}
        
          % ---------------- plate geometry (parallelogram) ----------------
          % Physical dimensions: L = 1, W = 0.5
          \point{A}{0}{0}
          \point{B}{10}{0}
          \point{D}{3}{3.5}
          \point{C}{13}{3.5}
        
          % ---------------- soft plate surface ----------------
          \begin{scope}[fill=PlateFill, fill opacity=0.08, draw=none]
            \fill (A) -- (B) -- (C) -- (D) -- cycle;
          \end{scope}
        
          % ---------------- plate outline ----------------
          \begin{scope}[draw=PlateBlue, line width=0.9pt]
            \beam{4}{A}{B}
            \beam{4}{B}{C}
            \beam{4}{C}{D}
            \beam{4}{D}{A}
          \end{scope}
        
          % ---------------- support locations ----------------
          \point{ABm}{5}{0}
          \point{DCm}{8}{3.5}
          \point{ADm}{1.5}{1.75}
          \point{BCm}{11.5}{1.75}
        
          \newcommand{\simplesupportdown}[1]{%
          \begin{scope}[shift={(#1)}, draw=AnnotGray, line width=0.4pt]
            \draw (0,0) -- (-0.18,-0.28) -- (0.18,-0.28) -- cycle;  % triangle
            \draw (-0.28,-0.32) -- (0.28,-0.32);                    % ground line
          \end{scope}
        }
        
          % ---------------- supports (ALL base DOWN) ----------------
          \begin{scope}[draw=AnnotGray, scale=0.42, transform shape]
          \support{2}{A}[0]   \support{2}{ABm}[0] \support{2}{B}[0]
          \support{2}{D}[0]   \support{2}{DCm}[0] \support{2}{C}[0]
          \support{2}{ADm}[0]
          \support{2}{BCm}[0]
        \end{scope}
        
        
          % ---------------- uniform pressure load ----------------
          \begin{scope}[draw=LoadYellow, line width=0.85pt]
            \foreach \s in {0.18,0.34,0.50,0.66,0.82}{
              \foreach \t in {0.22,0.45,0.68}{
                \coordinate (P) at ($ (A)!\s!(B) + (A)!\t!(D) $);
                \draw[-{Latex[length=2.6mm,width=1.8mm]}]
                  ($(P)+(0,0.85)$) -- (P);
              }
            }
            \node[text=LoadYellow] at ($(A)!0.4!(C) + (0,1.7)$) {$p=1\;Pa$};
          \end{scope}
        
          % ---------------- dimensions ----------------
          \begin{scope}[draw=AnnotGray, line width=0.45pt]
            % L = 1 (along AB)
            \draw[<->] ($(A)+(0,-1.55)$) -- ($(B)+(0,-1.55)$)
              node[midway, fill=white, inner sep=1.2pt] {$ L= 1\;m$};
            \draw ($(A)+(0,-1.15)$) -- (A);
            \draw ($(B)+(0,-1.15)$) -- (B);
        
            % W = 0.5 (along AD)
            \def\offx{-2.5}
            \def\offy{0.15}
            \draw[<->] ($(A)+(\offx,\offy)$) -- ($(D)+(\offx,\offy)$)
              node[midway, fill=white, inner sep=1.2pt] {$w = 0.5\;m$};
            \draw ($(A)+(\offx+0.25,\offy-0.05)$) -- (A);
            \draw ($(D)+(\offx+0.25,\offy-0.05)$) -- (D);
          \end{scope}
        
          % ---------------- coordinate system (FINAL, CORRECT) ----------------
          % ---------------- coordinate system (ROBUST) ----------------
        % x || AB (right), y || AD (short edge), z up
        \tikzset{
          axisArrow/.style={
            draw=LoadRed,
            -{Latex[length=2.2mm,width=1.6mm]},
            line width=0.9pt
          }
        }
        
        % short, fixed axis lengths (figure units)
        \def\ax{1}
        \def\ay{1}
        \def\az{1}
        
        % place origin near corner A (tweak if you want)
        \coordinate (O) at ($(A)$);
        \fill[LoadRed] (O) circle (0.6pt);
        
        % AB = (10,0) so x is exactly horizontal (unit = (1,0))
        % AD = (3,3.5) -> normalize it:
        \pgfmathsetmacro{\ADx}{3}
        \pgfmathsetmacro{\ADy}{3.5}
        \pgfmathsetmacro{\ADn}{sqrt(\ADx*\ADx + \ADy*\ADy)}
        \pgfmathsetmacro{\uyx}{\ADx/\ADn}
        \pgfmathsetmacro{\uyy}{\ADy/\ADn}
        
        % x-axis (RIGHT, along AB)
        \draw[axisArrow] (O) -- ($(O)+(\ax,0)$)
          node[below=1.0mm, text=LoadRed] {$x$};
        
        % y-axis (along the short edge direction AD)
        \draw[axisArrow] (O) -- ($(O)+(\ay*\uyx,\ay*\uyy)$)
          node[left=1.0mm, text=LoadRed] {$y$};
        
        % z-axis (UP)
        \draw[axisArrow] (O) -- ($(O)+(0,\az)$)
          node[left=1.0mm, text=LoadRed] {$z$};
        
        % ---------------- SPL measurement point ----------------
        \definecolor{MeasBlue}{RGB}{40,120,200}
        
        % Physical location: [0.5, 0.25] -> center of the plate
        \coordinate (SPLxy) at ($(A)!0.5!(C)$);
        
        % Lift the point in z-direction (visual only)
        \coordinate (SPL) at ($(SPLxy)+(0,2.1)$);
        
        % Marker
        \fill[MeasBlue] (SPL) circle (1.3pt);
        
        % Vertical guide line
        \draw[dashed, MeasBlue, line width=0.6pt]
          (SPLxy) -- (SPL);
        
        % Label
        \node[
          anchor=west,
          text=MeasBlue,
          font=\scriptsize,
          fill=white,
          inner sep=1pt
        ] at ($(SPL)+(0.15,0)$)
        {Pressure Probe @ $[0.5\;m,\;0.25\;m,\;1.0\;m]$};
    
\end{tikzpicture}

==> rectangular_plate_two_way.tex <==
\begin{tikzpicture}
          \scaling{0.6};
        
          % ---------------- colors ----------------
          \definecolor{PlateBlue}{RGB}{0,92,170}
          \definecolor{PlateFill}{RGB}{0,92,170}
          \definecolor{AnnotGray}{RGB}{90,90,90}
          \definecolor{LoadRed}{RGB}{180,60,60}
          \definecolor{LoadYellow}{RGB}{255,165,0}
        
          % ---------------- plate geometry (parallelogram) ----------------
          % Physical dimensions: L = 1, W = 0.5
          \point{A}{0}{0}
          \point{B}{10}{0}
          \point{D}{3}{3.5}
          \point{C}{13}{3.5}
        
          % ---------------- soft plate surface ----------------
          \begin{scope}[fill=PlateFill, fill opacity=0.08, draw=none]
            \fill (A) -- (B) -- (C) -- (D) -- cycle;
          \end{scope}
        
          % ---------------- plate outline ----------------
          \begin{scope}[draw=PlateBlue, line width=0.9pt]
            \beam{4}{A}{B}
            \beam{4}{B}{C}
            \beam{4}{C}{D}
            \beam{4}{D}{A}
          \end{scope}
        
          % ---------------- support locations ----------------
          \point{ABm}{5}{0}
          \point{DCm}{8}{3.5}
          \point{ADm}{1.5}{1.75}
          \point{BCm}{11.5}{1.75}
        
          \newcommand{\simplesupportdown}[1]{%
          \begin{scope}[shift={(#1)}, draw=AnnotGray, line width=0.4pt]
            \draw (0,0) -- (-0.18,-0.28) -- (0.18,-0.28) -- cycle;  % triangle
            \draw (-0.28,-0.32) -- (0.28,-0.32);                    % ground line
          \end{scope}
        }
        
          % ---------------- supports (ALL base DOWN) ----------------
          \begin{scope}[draw=AnnotGray, scale=0.42, transform shape]
          \support{2}{A}[0]   \support{2}{ABm}[0] \support{2}{B}[0]
          \support{2}{D}[0]   \support{2}{DCm}[0] \support{2}{C}[0]
          \support{2}{ADm}[0]
          \support{2}{BCm}[0]
        \end{scope}
        
        
          % ---------------- uniform pressure load ----------------
          \begin{scope}[draw=LoadYellow, line width=0.85pt]
            \foreach \s in {0.18,0.34,0.50,0.66,0.82}{
              \foreach \t in {0.22,0.45,0.68}{
                \coordinate (P) at ($ (A)!\s!(B) + (A)!\t!(D) $);
                \draw[-{Latex[length=2.6mm,width=1.8mm]}]
                  ($(P)+(0,0.85)$) -- (P);
              }
            }
            \node[text=LoadYellow] at ($(A)!0.35!(C) + (0,1.9)$) {$p=1\;Pa$};
          \end{scope}
        
          % ---------------- dimensions ----------------
          \begin{scope}[draw=AnnotGray, line width=0.45pt]
            % L = 1 (along AB)
            \draw[<->] ($(A)+(0,-1.55)$) -- ($(B)+(0,-1.55)$)
              node[midway, fill=white, inner sep=1.2pt] {$ L= 1\;m$};
            \draw ($(A)+(0,-1.15)$) -- (A);
            \draw ($(B)+(0,-1.15)$) -- (B);
        
            % W = 0.5 (along AD)
            \def\offx{-2.5}
            \def\offy{0.15}
            \draw[<->] ($(A)+(\offx,\offy)$) -- ($(D)+(\offx,\offy)$)
              node[midway, fill=white, inner sep=1.2pt] {$w = 0.5\;m$};
            \draw ($(A)+(\offx+0.25,\offy-0.05)$) -- (A);
            \draw ($(D)+(\offx+0.25,\offy-0.05)$) -- (D);
          \end{scope}
        
          % ---------------- coordinate system (FINAL, CORRECT) ----------------
          % ---------------- coordinate system (ROBUST) ----------------
        % x || AB (right), y || AD (short edge), z up
        \tikzset{
          axisArrow/.style={
            draw=LoadRed,
            -{Latex[length=2.2mm,width=1.6mm]},
            line width=0.9pt
          }
        }
        
        % short, fixed axis lengths (figure units)
        \def\ax{1}
        \def\ay{1}
        \def\az{1}
        
        % place origin near corner A (tweak if you want)
        \coordinate (O) at ($(A)$);
        \fill[LoadRed] (O) circle (0.6pt);
        
        % AB = (10,0) so x is exactly horizontal (unit = (1,0))
        % AD = (3,3.5) -> normalize it:
        \pgfmathsetmacro{\ADx}{3}
        \pgfmathsetmacro{\ADy}{3.5}
        \pgfmathsetmacro{\ADn}{sqrt(\ADx*\ADx + \ADy*\ADy)}
        \pgfmathsetmacro{\uyx}{\ADx/\ADn}
        \pgfmathsetmacro{\uyy}{\ADy/\ADn}
        
        % x-axis (RIGHT, along AB)
        \draw[axisArrow] (O) -- ($(O)+(\ax,0)$)
          node[below=1.0mm, text=LoadRed] {$x$};
        
        % y-axis (along the short edge direction AD)
        \draw[axisArrow] (O) -- ($(O)+(\ay*\uyx,\ay*\uyy)$)
          node[left=1.0mm, text=LoadRed] {$y$};
        
        % z-axis (UP)
        \draw[axisArrow] (O) -- ($(O)+(0,\az)$)
          node[left=1.0mm, text=LoadRed] {$z$};
        
        % ---------------- SPL measurement point ----------------
        \definecolor{MeasBlue}{RGB}{40,120,200}
        
        % Physical location: [0.5, 0.25] -> center of the plate
        \coordinate (SPLxy) at ($(A)!0.5!(C)$);
        
        % Lift the point in z-direction: z = 0.2
        \coordinate (SPL) at ($(SPLxy)+(0,0.45)$);
        
        % Marker
        \fill[MeasBlue] (SPL) circle (1.3pt);
        
        % Vertical guide line
        \draw[dashed, MeasBlue, line width=0.6pt]
          (SPLxy) -- (SPL);
        
        % Label
        \node[
          anchor=west,
          text=MeasBlue,
          font=\scriptsize,
          fill=white,
          inner sep=1pt
        ] at ($(SPL)+(0.15,0)$)
        {$Pressure\;Probe \;@ \;[0.5 \;m,\;0.25\;m,\;0.2\;m]$};

        % =========================================================
        % Acoustic monopole source
        % Physical location: (0.5, 0.25, 2.0)
        % =========================================================
        
        % Reference point on plate corresponding to (0.5, 0.25)
        \coordinate (MonoBase) at ($ (A)!0.5!(B) + (A)!0.5!(D) $);
        
        % Graphical offset upwards to represent z = 2
        \coordinate (Monopole) at ($(MonoBase)+(0,1.6)$);
        
        % Monopole symbol
        \begin{scope}[draw=LoadRed, line width=0.8pt]
          \fill[LoadRed] (Monopole) circle (1.2pt);
        
          % radiating waves
          \draw (Monopole) circle (4pt);
          \draw (Monopole) circle (6pt);
          \draw (Monopole) circle (8pt);
        \end{scope}
        
        % Label
        \node[
          above=8pt,
          fill=white,
          inner sep=1.5pt,
          text=LoadRed,
          font=\scriptsize
        ] at (Monopole)
        {Acoustic monopole @ $[0.5\;m,\,0.25\;m,\,1.0\;m], Q_{m}=1\;\frac{m^3}{s}$};

    
    \end{tikzpicture}
